Dynamic Gap: Safe Gap-based Navigation in Dynamic Environments

This paper extends the family of gap-based local planners to unknown dynamic environments through generating provable collision-free properties for hierarchical navigation systems. Existing perception-informed local planners that operate in dynamic environments rely on emergent or empirical robustness for collision avoidance as opposed to performing formal analysis of dynamic obstacles. In addition to this, the obstacle tracking that is performed in these existent planners is often achieved with respect to a global inertial frame, subjecting such tracking estimates to transformation errors from odometry drift. The proposed local planner, dynamic gap, shifts the tracking paradigm to modeling how the free space, represented as gaps, evolves over time. Gap crossing and closing conditions are developed to aid in determining the feasibility of passage through gaps, and a breadth of simulation benchmarking is performed against other navigation planners in the literature where the proposed dynamic gap planner achieves the highest success rate out of all planners tested in all environments.

==> text_files/diagram.tex <==
\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{contribBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=5em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt]
\tikzstyle{typical} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\tikzstyle{longblock} = [draw,rectangle,text centered,thick,rounded corners=2pt,
                     minimum height=2em, minimum width=2em, inner sep=4pt]
\tikzstyle{contribLongblock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=7.5em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt]
\tikzstyle{largeBlock} = [draw, rectangle, thick,
                     minimum height=45em, minimum width=30em, inner sep=4pt]
\tikzstyle{smallBlock} = [draw, rectangle, text centered,
                     minimum height=2em, minimum width=4em]
\tikzstyle{dashedBlock} = [draw, dashed, rectangle, ultra thick, minimum height=7em, minimum width=55em, inner sep=4pt]
\tikzstyle{dashedWideBlock} = [draw, dashed, rectangle, ultra thick, minimum height=5em, minimum width=32.0em, inner sep=4pt]
\tikzstyle{dottedBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=8em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt] 
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{notip} = [-, very thick]
\tikzstyle{bidir} = [<->, very thick]
\tikzstyle{newtip_dashed} = [->, very thick, dashed]


% STARTING DIAGRAM
\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

%%%%%%%%%%%%%%%%%% Global planning %%%%%%%%%%%%%%%%%%
\node[anchor=center](goal) at (0.0, 0.0) {Goal};

\node[block, typical, anchor=center] (worldmap)  at ($(goal.east) + (1.5, 0.0)$) {\centering World Map};

\node[longblock, typical, anchor=center, text width=8em] (global_planning) at ($(worldmap.east) + (4.0, 0.0)$) {\centering Global Planner};

\node[anchor=center](levels) at ($(global_planning.east) + (12.75, 1.0)$) {\sc Level};
\node[anchor=center, text width=4em](high) at ($(levels.south) + (0.25, -1.0)$) {\centering High};

\draw[newtip] ($(goal.east) + (0.1, 0.0)$) -- (worldmap.west);

\draw[newtip] (worldmap.east) -- (global_planning.west);

%%%%%%%%%%%%%% Local planning %%%%%%%%%%%%%%

%% Nodes
\node[block,reddish,anchor=center, text width=3em] (scan) at ($(goal.center) + (0.0, -2.25)$) {\centering Scan};

\node[longblock,reddish,anchor=center, text width=6em] (gap_det) at ($(scan.east) + (2.625, 0.0)$) {\centering Gap \\ Detection \\ (Sec. \ref{sec:gap_det_simp})};

\node[contribBlock,reddish,anchor=center, text width=6em] (gap_est) at ($(gap_det.east) + (2.0, 0.0)$) {\centering Gap \\ Estimation \\ (Sec. \ref{sec:gap_est})};

\node[contribBlock,blueish,anchor=center, text width=8em] (pursuit_guidance) at ($(gap_est.east) + (2.25, 0.0)$) {\centering Gap \\ Propagation (Sec. \ref{sec:gap_propagation})};

\node[contribBlock,blueish,anchor=center, text width=8em] (traj_gen) at ($(pursuit_guidance.east) + (2.375, 0.0)$) {\centering Gap Trajectory \\ Generation \\ (Sec. \ref{sec:traj_gen})};

\node[contribBlock,blueish,anchor=center, text width=10em] (traj_comp) at ($(traj_gen.east) + (2.625, 0.0)$) {\centering Trajectory Scoring \\ and Selection \\ (Sec \ref{sec:traj_score})};

\node[anchor=center, text width=4em](mid) at ($(high.south) + (0.0, -1.75)$) {\centering Mid};

\node[dashedBlock, draw=blue!70!black,anchor=center] (dynamic_gap) at (10.75, -2.125) {};

\node[anchor=center] (dynamic_gap_text) at ($(dynamic_gap.north) - (0, 0.25)$ ) {\centering \textbf{Dynamic Gap}};

%% Arrows

\draw[newtip] (scan.east) -- (gap_det.west);

\draw[newtip] ($(scan.east) + (0.95, 0.0)$) -- (worldmap.south);

\draw[newtip] (gap_det.east) -- (gap_est.west);

\node[anchor=center] (gaps_t_first) at ($(gap_det.east) + (0.35, 0.35)$ ) {\centering $\mathcal{G}_t$};

\draw[newtip] (gap_est.east) -- (pursuit_guidance.west);

\node[anchor=center] (gaps_t_second) at ($(gap_est.east) + (0.35, 0.35)$ ) {\centering $\mathcal{G}_t$};

\draw[newtip] ($(gap_est.north) + (0.0, 0.5)$) -- (gap_est.north);
\node[anchor=center] (gaps_tmin1) at 
($(gap_est.north) + (0.5, 0.25)$ ) {\centering $\mathcal{G}_{t-1}$};

\draw[newtip] (gap_est.east) -- (pursuit_guidance.west);

\node[anchor=center] (gaps_t_feas) at ($(pursuit_guidance.east) + (0.40, 0.35)$ ) {\centering $\mathcal{G}_t^{\rm feas}$};

\draw[newtip] (pursuit_guidance.east) -- (traj_gen.west);

\draw[newtip] (traj_gen.east) -- (traj_comp.west);

\node[anchor=center] (trajs_t) at ($(traj_gen.east) + (0.35, 0.35)$ ) {\centering $\mathcal{T}_t$};

\draw[newtip] ($(traj_comp.north) + (0.0, 0.5)$) -- (traj_comp.north);

\node[anchor=center] (trajs_tmin1) at 
($(traj_comp.north) + (0.5, 0.375)$ ) {\centering $\tau_{t-1}^{\rm local}$};

\draw[newtip] (traj_gen.east) -- (traj_comp.west);

%%%%%%%%%%%%%%% Control %%%%%%%%%%%%%%%

\node[anchor=center, text width=4em](robot_state) at ($(scan.center) + (0.0, -3.5)$) {\centering Robot State};

\node[longblock,greenish,anchor=center, text width=12em] (traj_contr) at ($(robot_state.east) + (6.0, 0.0)$) {\centering MPC Trajectory Tracking \\  (Sec. \ref{sec::mpc})};

\node[longblock,greenish,anchor=center, text width=10em] (proj_op) at ($(traj_contr.east) + (4.0, 0.0)$) {\centering Projection Operator \\ (Sec. \ref{sec:po})};

\node[longblock, typical, anchor=center, text width=5em] (robot) at ($(proj_op.east) + (2.5, 0.0)$) {Robot};

\node[anchor=center, text width=4em](low) at ($(mid.south) + (0.0, -3.25)$) {\centering Low};;

\node[dashedWideBlock, draw=green!70!black,anchor=center] (traj_tracker) at (9.625, -5.5) {};

\node[anchor=center] (traj_tracker_text) at ($(traj_tracker.north) - (0, 0.25)$ ) {\centering \textbf{Trajectory Tracker} };

\draw[newtip] (robot_state.east) -- (traj_contr.west);

\node[anchor=center] (v_cmd) at ($(traj_contr.east) + (1.25, 0.3)$ ) {\centering $\mathbf{v}_t^{\rm cmd}$};

\draw[newtip] (traj_contr.east) -- (proj_op.west);

\node[anchor=center] (v_cmd) at ($(proj_op.east) + (1.0, 0.3)$ ) {\centering $\mathbf{v}_t^{\rm safe}$};

\draw[newtip] (proj_op.east) -- ($(proj_op.east) + (1.5, 0.0)$);

\draw[notip] (traj_comp.south) -- ($(traj_comp.south) + (0.0, -1.25)$);

\draw[notip] ($(traj_comp.south) + (0.0, -1.25)$) -- ($(traj_comp.south) + (-11.525, -1.25)$);

\node[anchor=center] (traj_t_best) at 
($(traj_comp.south) + (-6.0, -1.0)$) {\centering $\tau_{t}^{\rm local}$};

\draw[newtip] ($(traj_comp.south) + (-11.525, -1.25)$) -- (traj_contr.north);

\draw[notip] (global_planning.east) -- ($(global_planning.east) + (5.7, 0.0)$);

\draw[newtip] ($(global_planning.east) + (5.7, 0.0)$) -- (traj_gen.north);

\node[anchor=center] (traj_t_best) at 
($(traj_gen.north) + (0.6, 1.0)$) {\centering $\tau_{t}^{\rm global}$};

%%%%%%%%%%%%%%%%%%%%%%% Surrounding framework block %%%%%%%%%%%%%%%%%%%%%%%
% \node[largeBlock, draw=blue!70!black,anchor=north] at (-2, 0) (framework) {};

\begin{comment}

\node[anchor=north] (planningtext) at ($(framework.north) - (0, 0.125)$ ) {\sc Proposed Navigation Framework};

%%%%%%%%%%%%%%%%%%%%%%% Column 1 (Framework Inputs) %%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=center](goal) at ($(framework.west) + (-1.35, 8.5)$) {Goal};

% \node[dottedBlock,anchor=center,minimum width=1em,text width=1em] (legend) at ($(rgb.center) + (0.0, -1.25)$) {};

% \node[anchor=north] (legend_name) at ($(legend.center) + (0, -0.5)$) {Contributions};

%%%%%%%%%%%%%%%%%%%%%%% Column 3 (Planning) %%%%%%%%%%%%%%%%%%%%%%%

\node[longblock,blueish,anchor=center, text width=12em] (gap_prop) at ($(gap_assoc_and_est.center) + (0, -1.75)$) {\centering Gap Propagation (Sec. \ref{sec:gap_propagation})};

\node[longblock,blueish,anchor=center, text width=12em] (pursuit_guidance) at ($(gap_prop.center) + (0, -1.5)$) {\centering Pursuit Guidance Analysis (Sec. \ref{sec:pursuit_guidance_analysis})};

\node[longblock,blueish,anchor=center, text width=12em] (nav_region) at ($(pursuit_guidance.center) + (0, -1.5)$) {\centering Navigable Gap Construction (Sec. \ref{sec:nav_gap_construction})};

\node[longblock,blueish,anchor=center, text width=12em] (traj_scoring) at ($(nav_region.center) + (0, -1.5)$) {\centering Trajectory Scoring (Sec. \ref{sec:traj_score})};

\node[longblock,blueish,anchor=center, text width=12em] (traj_comp) at ($(traj_scoring.center) + (0, -1.5)$) {\centering Trajectory Comparison (Sec \ref{sec:traj_switch})};

\node[dashedWideBlock, draw=blue!70!black,anchor=center] (traj_tracking_block) at ($(traj_comp.center) + (0.0, -3.0)$){};

\node[anchor=center] (tracker_text) at ($(traj_tracking_block.north) + (-1.75, 0.3)$ ) {\centering Trajectory Tracker};

\node[longblock,blueish,anchor=center, text width=15em] (traj_contr) at ($(traj_tracking_block.center) + (0.0, 0.625)$) {\centering MPC Trajectory Tracking (Sec. \ref{sec::mpc})};

\node[longblock,blueish,anchor=center, text width=15em] (safety_module) at ($(traj_tracking_block.center) + (0.0, -0.75)$) {\centering Projection Operator (Sec. \ref{sec:po})};


%%%%%%%%%%%%%%%%%%%%%%% Arrows %%%%%%%%%%%%%%%%%%%%%%%

\draw[newtip] ($(goal.east) + (0.25, 0.0)$) -- (worldmap.west);

\draw[newtip] (worldmap.east) -- (global_planning.west);

\draw[newtip] (egocircle.north) -- (worldmap.south);

\draw[newtip] ($(egocircle.east)$) -- ($(gap_det.west)$); % (depth.east) + (0.1, -2.85)

\draw[newtip] (gap_assoc_and_est.south) -- (gap_prop.north);

\draw[newtip] (gap_prop.south) -- (pursuit_guidance.north);

% \node[anchor=center] (gaps_feas) at ($(gap_prop.south) + (0.5, -0.25)$ ) {\centering $\mathcal{G}^{\rm feas}_t$};

\draw[newtip] (pursuit_guidance.south) -- (nav_region.north);

\draw[newtip] (nav_region.south) -- (traj_scoring.north);

\draw[newtip] (traj_scoring.south) -- (traj_comp.north);
\node[anchor=center] (traj_best_t) at ($(traj_scoring.south) + (0.6, -0.25)$ ) {\centering $\tau^{\rm local}_t$};

\draw[newtip] ($(traj_comp.east) + (1.0, 0.0)$) -- (traj_comp.east);
\node[anchor=center] (traj_best_tmin1) at ($(traj_comp.east) + (0.5, 0.375)$ ) {\centering $\tau^{\rm local}_{t-1}$};

\draw[newtip] (traj_comp.south) -- ($(traj_comp.south) + (0.0, -1.0)$);
\node[anchor=center] (traj_best_t) at ($(traj_comp.south) + (0.5, -0.75)$ ) {\centering $\tau^{\rm ref}_t$};

\draw[notip] ($(traj_comp.east) + (1.75, 0.0)$) -- ($(traj_comp.east) + (1.75, -0.5)$);
\draw[notip] ($(traj_comp.east) + (1.75, -0.5)$) -- ($(traj_comp.east) + (2.25, -0.5)$);
\draw[notip] ($(traj_comp.east) + (2.25, -0.5)$) -- ($(traj_comp.east) + (2.25, 9.5)$);
\draw[newtip] ($(traj_comp.east) + (2.25, 9.5)$) -- ($(traj_comp.east) + (1.75, 9.5)$);
\node[anchor=center] (replan) at ($(traj_comp.east) + (1.675, 4.5)$ ) {\centering replan};

\draw[newtip] ($(traj_contr.south)$) -- ($(safety_module.north)$);
\node[anchor=center] (v_fb) at ($(traj_contr.south) + (0.375, -0.25)$ ) {\centering $v^{\rm fb}_{\rm rbt}$};

\draw[newtip] ($(safety_module.south)$) -- ($(safety_module.south) + (0.0, -1.0)$);
\node[anchor=center] (v_cmd) at ($(safety_module.south) + (0.5, -0.5)$ ) {\centering $v^{\rm cmd}_{\rm rbt}$};

\end{comment}
\end{tikzpicture}
